A Dynamically Diluted Alignment Model Reveals the Impact of Cell Turnover on the Plasticity of Tissue Polarity Patterns

The polarisation of cells and tissues is fundamental for tissue morphogenesis during biological development and regeneration. A deeper understanding of biological polarity pattern formation can be gained from the consideration of pattern reorganisation in response to an opposing instructive cue, which we here consider by example of experimentally inducible body axis inversions in planarian flatworms. Our dynamically diluted alignment model represents three processes: entrainment of cell polarity by a global signal, local cell-cell coupling aligning polarity among neighbours and cell turnover inserting initially unpolarised cells. We show that a persistent global orienting signal determines the final mean polarity orientation in this stochastic model. Combining numerical and analytical approaches, we find that neighbour coupling retards polarity pattern reorganisation, whereas cell turnover accelerates it. We derive a formula for an effective neighbour coupling strength integrating both effects and find that the time of polarity reorganisation depends linearly on this effective parameter and no abrupt transitions are observed. This allows to determine neighbour coupling strengths from experimental observations. Our model is related to a dynamic $8$-Potts model with annealed site-dilution and makes testable predictions regarding the polarisation of dynamic systems, such as the planarian epithelium.

==> Fig01_22_withLaTeX.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig01_22_withLaTeX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1250.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42538263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig01_22_withLaTeX.pdf}}%
    \put(0.33443983,0.03801424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.88771492,0.03808844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14 days}}}%
    \put(0.0304354,0.03816394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{uniform tissue polarity}}}%
    \put(0.00852901,0.24660417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{D}}}}%
    \put(0.34328439,0.24454233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{E}}}}%
    \put(0.67604039,0.24447987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{F}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig01_22_withLaTeX.pdf}}%
    \put(0.09589444,0.00353947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta$}cat-RNAi and amputation}}}%
    \put(0.49337256,0.05443808){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.37273522\unitlength}\raggedright inversion of tissue polarity \\ in posterior half of trunk\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig01_22_withLaTeX.pdf}}%
    \put(0.00848025,0.40099852){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{A}}}}%
    \put(0.34269331,0.39932405){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{B}}}}%
    \put(0.67603039,0.3994053){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{C}}}}%
  \end{picture}%
\endgroup%

